Reshetikhin's Formula for the Jones Polynomial of a Link: Feynman diagrams and Milnor's Linking Numbers

We use Feynman diagrams to prove a formula for the Jones polynomial of a link derived recently by N.~Reshetikhin. This formula presents the colored Jones polynomial as an integral over the coadjoint orbits corresponding to the representations assigned to the link components. The large $k$ limit of the integral can be calculated with the help of the stationary phase approximation. The Feynman rules allow us to express the phase in terms of integrals over the manifold and the link components. Its stationary points correspond to flat connections in the link complement. We conjecture a relation between the dominant part of the phase and Milnor's linking numbers. We check it explicitly for the triple and quartic numbers by comparing their expression through the Massey product with Feynman diagram integrals.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title:
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 60 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/fPP false def/SS{fPP{/SV save def}{gs}ifelse}bd/RS{fPP{SV
restore}{gr}ifelse}bd/EJ{gsave showpage grestore}bd/#C{userdict begin
/#copies ed end}bd/FEbuf 2 string def/FEglyph(G  )def/FE{1 exch{dup
16 FEbuf cvrs FEglyph exch 1 exch putinterval 1 index exch FEglyph
cvn put}for}bd/SM{/iRes ed/cyP ed/cxPg ed/cyM ed/cxM ed 0 ne{0 cyP
72 mul 100 div tr -90 rotate}if pop}bd/CB{moveto/dy ed/dx ed dx 0 rlineto
0 dy rlineto dx neg 0 rlineto closepath clip newpath}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (RESHET.CDR from CorelDRAW!) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
/setresolution where { pop 300 300 setresolution } if
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 0 25 11 798 1100 300 SM
2394 3231 0 0 CB
%%BeginSetup
/AutoFlatness false def
% Options: Emulsion Up
% Options: Print Positive Output
/SepsColor false def
/ATraps false def
%%EndSetup
%%BeginProlog
%%BeginResource: procset wCorel4Dict
%Copyright (c)1992, 1993 Corel Corporation.  All rights reserved. v4.00.00
/wCorel4Dict 300 dict def wCorel4Dict begin
/bd{bind def}bind def/ld{load def}bd/xd{exch def}bd
/_ null def/rp{{pop}repeat}bd/@cp/closepath ld
/@gs/gsave ld/@gr/grestore ld/@np/newpath ld
/Tl/translate ld/$sv 0 def/@sv{/$sv save def}bd
/@rs{$sv restore}bd/spg/showpage ld/showpage{}bd
currentscreen/@dsp xd/$dsp/@dsp def/$dsa xd
/$dsf xd/$sdf false def/$SDF false def/$Scra 0 def
/SetScr/setscreen ld/setscreen{3 rp}bd/@ss{2 index 0 eq{$dsf 3 1 roll
4 -1 roll pop}if exch $Scra add exch load SetScr}bd
/$c 0 def/$m 0 def/$y 0 def/$k 0 def/$t 1 def
/$n _ def/$o 0 def/$fil 0 def/$C 0 def/$M 0 def
/$Y 0 def/$K 0 def/$T 1 def/$N _ def/$O 0 def
/$PF false def/s1c 0 def/s1m 0 def/s1y 0 def
/s1k 0 def/s1t 0 def/s1n _ def/$bkg false def
/SK 0 def/SM 0 def/SY 0 def/SC 0 def/SepMode 0 def
/CurrentInkName (Composite) def/$ink -1 def
/$op false def matrix currentmatrix/$ctm xd
/$ptm matrix def/$ttm matrix def/$stm matrix def
/$fst 128 def/$pad 0 def/$rox 0 def/$roy 0 def
/CorelDrawReencodeVect [ 16#0/grave 16#5/breve 16#6/dotaccent 16#8/ring
16#A/hungarumlaut 16#B/ogonek 16#C/caron 16#D/dotlessi
16#82/quotesinglbase/florin/quotedblbase/ellipsis/dagger/daggerdbl
16#88/circumflex/perthousand/Scaron/guilsinglleft/OE
16#91/quoteleft/quoteright/quotedblleft/quotedblright/bullet/endash/emdash
16#98/tilde/trademark/scaron/guilsinglright/oe
16#9F/Ydieresis 16#A1/exclamdown/cent/sterling/currency/yen/brokenbar/section
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#a8/dieresis/copyright/ordfeminine/guillemotleft/logicalnot/minus/registered/macron
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b0/degree/plusminus/twosuperior/threesuperior/acute/mu/paragraph/periodcentered
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
16#b8/cedilla/onesuperior/ordmasculine/guillemotright/onequarter/onehalf/threequarters/questiondown
16#c0/Agrave/Aacute/Acircumflex/Atilde/Adieresis/Aring/AE/Ccedilla
16#c8/Egrave/Eacute/Ecircumflex/Edieresis/Igrave/Iacute/Icircumflex/Idieresis
16#d0/Eth/Ntilde/Ograve/Oacute/Ocircumflex/Otilde/Odieresis/multiply
16#d8/Oslash/Ugrave/Uacute/Ucircumflex/Udieresis/Yacute/Thorn/germandbls
16#e0/agrave/aacute/acircumflex/atilde/adieresis/aring/ae/ccedilla
16#e8/egrave/eacute/ecircumflex/edieresis/igrave/iacute/icircumflex/idieresis
16#f0/eth/ntilde/ograve/oacute/ocircumflex/otilde/odieresis/divide
16#f8/oslash/ugrave/uacute/ucircumflex/udieresis/yacute/thorn/ydieresis
] def AutoFlatness{/@ifl{dup currentflat exch sub 10 gt{
([Error: PathTooComplex; OffendingCommand: AnyPaintingOperator]\n)
print flush newpath exit}{currentflat 2 add setflat}ifelse}bd
/@fill/fill ld/fill{currentflat{{@fill}stopped{@ifl}{exit}ifelse
}bind loop setflat}bd/@eofill/eofill ld/eofill{currentflat{
{@eofill}stopped{@ifl}{exit}ifelse}bind loop
setflat}bd/@clip/clip ld/clip{currentflat{{@clip}stopped{@ifl}{exit}
ifelse}bind loop setflat}bd/@eoclip/eoclip ld
/eoclip{currentflat{{@eoclip}stopped{@ifl}{exit}ifelse}bind loop
setflat}bd/@stroke/stroke ld/stroke{currentflat{{@stroke}stopped{@ifl}
{exit}ifelse}bind loop setflat}bd}if/d/setdash ld
/j/setlinejoin ld/J/setlinecap ld/M/setmiterlimit ld
/w/setlinewidth ld/O{/$o xd}bd/R{/$O xd}bd
/W/eoclip ld/c/curveto ld/C/c ld/l/lineto ld
/L/l ld/rl/rlineto ld/m/moveto ld/n/newpath ld
/N/newpath ld/P{11 rp}bd/u{}bd/U{}bd/A{pop}bd
/q/@gs ld/Q/@gr ld/`{}bd/~{}bd/@{}bd/&{}bd
/@j{@sv @np}bd/@J{@rs}bd/g{1 exch sub/$k xd
/$c 0 def/$m 0 def/$y 0 def/$t 1 def/$n _ def/$fil 0 def}bd
/G{1 sub neg/$K xd _ 1 0 0 0/$C xd/$M xd/$Y xd/$T xd
/$N xd}bd/k{1 index type/stringtype eq{/$t xd
/$n xd}{/$t 0 def/$n _ def}ifelse/$k xd/$y xd
/$m xd/$c xd/$fil 0 def}bd/K{1 index type
/stringtype eq{/$T xd/$N xd}{/$T 0 def/$N _ def}ifelse
/$K xd/$Y xd/$M xd/$C xd}bd/sf{1 index type
/stringtype eq{/s1t xd/s1n xd}{/s1t 0 def
/s1n _ def}ifelse/s1k xd/s1y xd/s1m xd/s1c xd}bd
/i{dup 0 ne{setflat}{pop}ifelse}bd/v{4 -2 roll
2 copy 6 -2 roll c}bd/V/v ld/y{2 copy c}bd
/Y/y ld/@w{matrix rotate/$ptm xd matrix scale
$ptm dup concatmatrix/$ptm xd 1 eq{$ptm exch dup concatmatrix
/$ptm xd}if 1 w}bd/@g{1 eq dup/$sdf xd{/$scp xd
/$sca xd/$scf xd}if}bd/@G{1 eq dup/$SDF xd{/$SCP xd
/$SCA xd/$SCF xd}if}bd/@D{2 index 0 eq{$dsf 3 1 roll
4 -1 roll pop}if 3 copy exch $Scra add exch load
SetScr/$dsp xd/$dsa xd/$dsf xd}bd/$ngx{$SDF{$SCF
SepMode 0 eq{$SCA}{$dsa}ifelse $SCP @ss}if}bd
/p{/$pm xd 7{pop}repeat/$pyf xd/$pxf xd/$pn xd
/$fil 1 def}bd/@MN{2 copy le{pop}{exch pop}ifelse}bd
/@MX{2 copy ge{pop}{exch pop}ifelse}bd/InRange{3 -1 roll
@MN @MX}bd/wDstChck{2 1 roll dup 3 -1 roll
eq{1 add}if}bd/@dot{dup mul exch dup mul add
1 exch sub}bd/@lin{exch pop abs 1 exch sub}bd
/SetRgb/setrgbcolor ld/SetHsb/sethsbcolor ld
/GetRgb/currentrgbcolor ld/GetHsb/currenthsbcolor ld
/SetGry/setgray ld/GetGry/currentgray ld/cmyk2rgb{3{dup 5 -1 roll
add 1 exch sub dup 0 lt{pop 0}if exch}repeat
pop}bd/rgb2cmyk{3{1 exch sub 3 1 roll}repeat
3 copy @MN @MN 3{dup 5 -1 roll sub neg exch}repeat}bd
/rgb2hsb{SetRgb GetHsb}bd/hsb2rgb{3 -1 roll
dup floor sub 3 1 roll SetHsb GetRgb}bd/rgb2g{2 index .299 mul
2 index .587 mul add 1 index .114 mul add 4 1 roll
3 rp}bd/WaldoColor where{pop}{/setcmykcolor where{pop
/SetCmyk/setcmykcolor ld}{/SetCmyk{cmyk2rgb
SetRgb}bd}ifelse/currentcmykcolor where{pop
/GetCmyk/currentcmykcolor ld}{/GetCmyk{GetRgb
rgb2cmyk}bd}ifelse/setoverprint where{pop}{/setoverprint{/$op xd}bd
}ifelse/currentoverprint where{pop}{/currentoverprint{$op}bd}ifelse
/colorimage where{pop/ColorImage/colorimage ld}{/ColorImage{
/ncolors exch def pop/dataaq exch def{dataaq
ncolors dup 3 eq{/$dat exch def 0 1 $dat length
3 div 1 sub{dup 3 mul $dat 1 index get 255 div
$dat 2 index 1 add get 255 div $dat 3 index 2 add get
255 div rgb2g 255 mul cvi exch pop $dat 3 1 roll put}for
$dat 0 $dat length 3 idiv getinterval pop}{4 eq{/$dat exch def
0 1 $dat length 4 div 1 sub{dup 4 mul $dat 1 index get
255 div $dat 2 index 1 add get 255 div $dat 3 index 2 add get
255 div $dat 4 index 3 add get 255 div cmyk2rgb rgb2g 255 mul
cvi exch pop $dat 3 1 roll put}for $dat 0 $dat length
ncolors idiv getinterval}if}ifelse}image}bd}ifelse
/@tc{5 -1 roll dup 1 ge{pop}{4{dup 6 -1 roll
mul exch}repeat pop}ifelse}bd/@scc{1 eq setoverprint
dup _ eq{pop SepMode 0 eq{SetCmyk 0}{0 4 $ink sub index
exch pop 5 1 roll 4 rp SepsColor true eq{$ink 3 gt{1 sub neg dup SetGry
exch}{dup 0 0 0 4 $ink roll SetCmyk}ifelse}{1 sub neg dup SetGry}ifelse
}ifelse exch pop}{SepMode 0 eq{pop @tc SetCmyk 0}{CurrentInkName eq{
4 index}{0}ifelse 6 1 roll 5 rp 1 sub neg dup SetGry}ifelse}ifelse
SepMode 0 eq{pop true}{1 eq currentoverprint and not}ifelse}bd
/setcmykcolor{1 5 1 roll _ currentoverprint @scc
pop}bd/currentcmykcolor{0 0 0 0}bd/setrgbcolor{rgb2cmyk
setcmykcolor}bd/currentrgbcolor{currentcmykcolor
cmyk2rgb}bd/sethsbcolor{hsb2rgb setrgbcolor}bd
/currenthsbcolor{currentrgbcolor rgb2hsb}bd
/setgray{dup dup setrgbcolor}bd/currentgray{currentrgbcolor
rgb2g}bd}ifelse/WaldoColor true def/@sft{$tllx $pxf add dup $tllx gt
{$pwid sub}if/$tx xd $tury $pyf sub dup $tury lt{$phei add}if
/$ty xd}bd/@stb{pathbbox/$ury xd/$urx xd/$lly xd/$llx xd}bd
/@ep{{cvx exec}forall}bd/@tp{@sv/$in true def
2 copy dup $lly le{/$in false def}if $phei sub $ury ge{/$in false def}if
dup $urx ge{/$in false def}if $pwid add $llx le{/$in false def}if
$in{@np 2 copy m $pwid 0 rl 0 $phei neg rl $pwid neg 0 rl
0 $phei rl clip @np $pn cvlit load aload pop
7 -1 roll 5 index sub 7 -1 roll 3 index sub Tl
matrix currentmatrix/$ctm xd @ep 4 rp}{2 rp}ifelse
@rs}bd/@th{@sft 0 1 $tly 1 sub{dup $psx mul $tx add{dup $llx gt
{$pwid sub}{exit}ifelse}loop exch $phei mul
$ty exch sub 0 1 $tlx 1 sub{$pwid mul 3 copy
3 -1 roll add exch @tp pop}for 2 rp}for}bd/@tv{@sft
0 1 $tlx 1 sub{dup $pwid mul $tx add exch $psy mul $ty exch sub{
dup $ury lt{$phei add}{exit}ifelse}loop 0 1 $tly 1 sub{$phei mul
3 copy sub @tp pop}for 2 rp}for}bd/@pf{@gs $ctm setmatrix
$pm concat @stb eoclip Bburx Bbury $pm itransform
/$tury xd/$turx xd Bbllx Bblly $pm itransform
/$tlly xd/$tllx xd/$wid $turx $tllx sub def
/$hei $tury $tlly sub def @gs $vectpat{1 0 0 0 0 _ $o @scc{eofill}if}{
$t $c $m $y $k $n $o @scc{SepMode 0 eq $pfrg or{$tllx $tlly Tl
$wid $hei scale <00> 8 1 false [ 8 0 0 1 0 0 ]{}imagemask}{
/$bkg true def}ifelse}if}ifelse @gr $wid 0 gt $hei 0 gt and{
$pn cvlit load aload pop/$pd xd 3 -1 roll sub/$phei xd
exch sub/$pwid xd $wid $pwid div ceiling 1 add/$tlx xd
$hei $phei div ceiling 1 add/$tly xd $psx 0 eq{@tv}{@th}ifelse}if
@gr @np/$bkg false def}bd/@dlt{$fse $fss sub/nff xd
$frb dup 1 eq exch 2 eq or{$frt dup $frc $frm $fry $frk
@tc 4 copy cmyk2rgb rgb2hsb 3 copy/myb xd/mys xd
/myh xd $tot $toc $tom $toy $tok @tc cmyk2rgb
rgb2hsb 3 1 roll 4 1 roll 5 1 roll sub neg nff div/kdb xd
sub neg nff div/kds xd sub neg dup 0 eq{pop
$frb 2 eq{.99}{-.99}ifelse}if dup $frb 2 eq
exch 0 lt and{1 add}if dup $frb 1 eq exch 0 gt and{1 sub}if
nff div/kdh xd}{$frt dup $frc $frm $fry $frk
@tc 5 copy $tot dup $toc $tom $toy $tok @tc 5 1 roll
6 1 roll 7 1 roll 8 1 roll 9 1 roll sub neg nff div/$dk xd
sub neg nff div/$dy xd sub neg nff div/$dm xd
sub neg nff div/$dc xd sub neg nff div/$dt xd}ifelse}bd
/ffcol{5 copy $fsit 0 eq{setcmykcolor pop}{SepMode 0 ne{
4 index 1 sub neg SetGry 5 rp}{setcmykcolor pop}ifelse}ifelse}bd
/@ftl{1 index 4 index sub dup $pad mul dup/$pdw xd
2 mul sub $fst div/$wid xd 2 index sub/$hei xd
pop Tl @dlt $fss 0 eq{ffcol 0 0 m 0 $hei l $pdw $hei l
$pdw 0 l @cp fill $pdw 0 Tl}if $fss $wid mul 0 Tl
nff{ffcol 0 0 m 0 $hei l $wid $hei l $wid 0 l
@cp fill $wid 0 Tl $frb dup 1 eq exch 2 eq or{4 rp
myh mys myb kdb add 3 1 roll kds add 3 1 roll
kdh add 3 1 roll 3 copy/myb xd/mys xd/myh xd
hsb2rgb rgb2cmyk}{$dk add 5 1 roll $dy add 5 1 roll
$dm add 5 1 roll $dc add 5 1 roll $dt add 5 1 roll}ifelse}repeat
5 rp $tot dup $toc $tom $toy $tok @tc ffcol 0 0 m
0 $hei l $pdw $hei l $pdw 0 l @cp fill 5 rp}bd
/@ftr{1 index 4 index sub dup $rox mul/$row xd
2 div 1 index 4 index sub dup $roy mul/$roh xd
2 div 2 copy dup mul exch dup mul add sqrt $row dup mul
$roh dup mul add sqrt add dup/$hei xd $fst div/$wid xd
4 index add $roh add exch 5 index add $row add
exch Tl 4 rp @dlt $fss 0 eq{ffcol fill 1.0 $pad 2 mul sub
dup scale}if $hei $fss $wid mul sub/$hei xd
nff{ffcol $wid 0 m 0 0 $hei 0 360 arc fill/$hei $hei $wid sub def
$frb dup 1 eq exch 2 eq or{4 rp myh mys myb
kdb add 3 1 roll kds add 3 1 roll kdh add 3 1 roll
3 copy/myb xd/mys xd/myh xd hsb2rgb rgb2cmyk}{$dk add 5 1 roll
$dy add 5 1 roll $dm add 5 1 roll $dc add 5 1 roll
$dt add 5 1 roll}ifelse}repeat 5 rp}bd/@ftc{1 index 4 index sub
dup $rox mul/$row xd 2 div 1 index 4 index sub
dup $roy mul/$roh xd 2 div 2 copy dup mul exch dup mul add sqrt
$row dup mul $roh dup mul add sqrt add dup/$hei xd
$fst div/$wid xd 4 index add $roh add exch 5 index add $row add
exch Tl 4 rp @dlt $fss 0 eq{ffcol fill}{n}ifelse
/$dang 180 $fst 1 sub div def/$sang $dang -2 div 180 add def
/$eang $dang 2 div 180 add def/$sang $sang $dang $fss mul add def
/$eang $eang $dang $fss mul add def/$sang $eang $dang sub def
nff{ffcol $wid 0 m 0 0 $hei $sang $fan add $eang $fan add arc fill
$wid 0 m 0 0 $hei $eang neg $fan add $sang neg $fan add arc fill
/$sang $eang def/$eang $eang $dang add def
$frb dup 1 eq exch 2 eq or{4 rp myh mys myb
kdb add 3 1 roll kds add 3 1 roll kdh add 3 1 roll
3 copy/myb xd/mys xd/myh xd hsb2rgb rgb2cmyk}{$dk add 5 1 roll
$dy add 5 1 roll $dm add 5 1 roll $dc add 5 1 roll
$dt add 5 1 roll}ifelse}repeat 5 rp}bd/@ff{/$fss 0 def
1 1 $fsc 1 sub{dup 1 sub $fsit 0 eq{$fsa exch 5 mul
5 getinterval aload 2 rp/$frk xd/$fry xd/$frm xd/$frc xd
/$frn _ def/$frt 1 def $fsa exch 5 mul 5 getinterval aload pop
$fss add/$fse xd/$tok xd/$toy xd/$tom xd/$toc xd
/$ton _ def/$tot 1 def}{$fsa exch 7 mul 7 getinterval aload 2 rp
/$frt xd/$frn xd/$frk xd/$fry xd/$frm xd/$frc xd
$fsa exch 7 mul 7 getinterval aload pop $fss add/$fse xd
/$tot xd/$ton xd/$tok xd/$toy xd/$tom xd/$toc xd}ifelse
$fsit 0 eq SepMode 0 eq or dup not CurrentInkName $frn eq
and or{@sv eoclip currentflat dup 5 mul setflat
Bbllx Bblly Bburx Bbury $fty 2 eq{@ftc}{$fty 1 eq{1 index 3 index m
2 copy l 3 index 1 index l 3 index 3 index l
@cp @ftr}{1 index 3 index m 2 copy l 3 index 1 index l
3 index 3 index l @cp 4 rp $fan rotate pathbbox
@ftl}ifelse}ifelse setflat @rs/$fss $fse def}if}for
@np}bd/@Pf{@sv SepMode 0 eq $ink 3 eq or{0 J 0 j [] 0 d
$t $c $m $y $k $n $o @scc pop $ctm setmatrix
72 1000 div dup matrix scale dup concat dup Bburx exch Bbury exch
itransform ceiling cvi/Bbury xd ceiling cvi/Bburx xd
Bbllx exch Bblly exch itransform floor cvi/Bblly xd
floor cvi/Bbllx xd $Prm aload pop $Psn load exec}{1 SetGry eofill}ifelse
@rs @np}bd/F{matrix currentmatrix $sdf{$scf $sca $scp @ss}if
$fil 1 eq{@pf}{$fil 2 eq{@ff}{$fil 3 eq{@Pf}{$t $c $m $y $k $n $o
@scc{eofill}{@np}ifelse}ifelse}ifelse}ifelse
$sdf{$dsf $dsa $dsp @ss}if setmatrix}bd/f{@cp F}bd
/S{matrix currentmatrix $ctm setmatrix $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{matrix currentmatrix
$ptm concat stroke setmatrix}{@np}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/s{@cp S}bd/B{@gs F @gr S}bd/b{@cp B}bd
/E{5 array astore exch cvlit exch def}bd/@cc{
currentfile $dat readhexstring pop}bd/@sm{/$ctm $ctm currentmatrix def
}bd/@E{/Bbury xd/Bburx xd/Bblly xd/Bbllx xd}bd
/@c{@cp}bd/@p{/$fil 1 def 1 eq dup/$vectpat xd{/$pfrg true def}{@gs
$t $c $m $y $k $n $o @scc/$pfrg xd @gr}ifelse
/$pm xd/$psy xd/$psx xd/$pyf xd/$pxf xd/$pn xd}bd
/@P{/$fil 3 def/$Psn xd array astore/$Prm xd}bd
/@k{/$fil 2 def/$roy xd/$rox xd/$pad xd/$fty xd/$fan xd
$fty 1 eq{/$fan 0 def}if/$frb xd/$fst xd/$fsc xd
/$fsa xd/$fsit 0 def}bd/@x{/$fil 2 def/$roy xd/$rox xd/$pad xd
/$fty xd/$fan xd $fty 1 eq{/$fan 0 def}if/$frb xd
/$fst xd/$fsc xd/$fsa xd/$fsit 1 def}bd/@ii{concat
3 index 3 index m 3 index 1 index l 2 copy l
1 index 3 index l 3 index 3 index l clip 4 rp}bd
/tcc{@cc}def/@i{@sm @gs @ii 6 index 1 ne{/$frg true def
2 rp}{1 eq{s1t s1c s1m s1y s1k s1n $o @scc
/$frg xd}{/$frg false def}ifelse 1 eq{@gs $ctm setmatrix
F @gr}if}ifelse @np/$ury xd/$urx xd/$lly xd/$llx xd
/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul 8 div ceiling cvi string def
$bkg $frg or{$SDF{$SCF $SCA $SCP @ss}if $llx $lly Tl
$urx $llx sub $ury $lly sub scale $bkg{$t $c $m $y $k $n $o @scc pop}if
$wid $hei abs $bts 1 eq{$bkg}{$bts}ifelse [ $wid 0 0
$hei neg 0 $hei 0 gt{$hei}{0}ifelse]/tcc load
$bts 1 eq{imagemask}{image}ifelse $SDF{$dsf $dsa $dsp @ss}if}{
$hei abs{tcc pop}repeat}ifelse @gr $ctm setmatrix}bind def
/@M{@sv}bd/@N{/@cc{}def 1 eq{12 -1 roll neg 12 1 roll
@I}{13 -1 roll neg 13 1 roll @i}ifelse @rs}bd
/@I{@sm @gs @ii @np/$ury xd/$urx xd/$lly xd/$llx xd
/$ncl xd/$bts xd/$hei xd/$wid xd/$dat $wid $bts mul $ncl mul 8 div ceiling cvi
string def
$ngx $llx $lly Tl $urx $llx sub $ury $lly sub scale
$wid $hei abs $bts [ $wid 0 0 $hei neg 0 $hei 0 gt{$hei}{0}ifelse]
/@cc load false $ncl ColorImage $SDF{$dsf $dsa $dsp @ss}if
@gr $ctm setmatrix}bd/z{exch findfont exch scalefont setfont}bd
/ZB{9 dict dup begin 4 1 roll/FontType 3 def
/FontMatrix xd/FontBBox xd/Encoding 256 array def
0 1 255{Encoding exch/.notdef put}for/CharStrings 256 dict def
CharStrings/.notdef{}put/Metrics 256 dict def
Metrics/.notdef 3 -1 roll put/BuildChar{exch
dup/$char exch/Encoding get 3 index get def
dup/Metrics get $char get aload pop setcachedevice
begin Encoding exch get CharStrings exch get
end exec}def end definefont pop}bd/ZBAddChar{findfont begin
dup 4 1 roll dup 6 1 roll Encoding 3 1 roll put
CharStrings 3 1 roll put Metrics 3 1 roll put
end}bd/Z{findfont dup maxlength 2 add dict exch
dup{1 index/FID ne{3 index 3 1 roll put}{2 rp}ifelse}forall
pop dup dup/Encoding get 256 array copy dup/$fe xd
/Encoding exch put dup/Fontname 3 index put
3 -1 roll dup length 0 ne{0 exch{dup type 0 type eq{exch pop}{
$fe exch 2 index exch put 1 add}ifelse}forall
pop}if dup 256 dict dup/$met xd/Metrics exch put
dup/FontMatrix get 0 get 1000 mul 1 exch div
3 index length 256 eq{0 1 255{dup $fe exch get
dup/.notdef eq{2 rp}{5 index 3 -1 roll get
2 index mul $met 3 1 roll put}ifelse}for}if
pop definefont pop pop}bd/@ftx{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix @@txt @gr @np stringwidth pop 3 -1 roll add exch moveto
}forall}bd/@ft{matrix currentmatrix exch $sdf{$scf $sca $scp @ss}if
$fil 1 eq{/@@txt/@pf ld @ftx}{$fil 2 eq{/@@txt/@ff ld @ftx}{$fil 3 eq
{/@@txt/@Pf ld @ftx}{$t $c $m $y $k $n $o @scc{show}{pop}ifelse}ifelse
}ifelse}ifelse $sdf{$dsf $dsa $dsp @ss}if setmatrix}bd
/@st{matrix currentmatrix exch $SDF{$SCF $SCA $SCP @ss}if
$T $C $M $Y $K $N $O @scc{{currentpoint 3 -1 roll
(0) dup 3 -1 roll 0 exch put dup @gs true charpath
$ctm setmatrix $ptm concat stroke @gr @np stringwidth pop 3 -1 roll add exch
moveto
}forall}{pop}ifelse $SDF{$dsf $dsa $dsp @ss}if
setmatrix}bd/@te{@ft}bd/@tr{@st}bd/@ta{dup
@gs @ft @gr @st}bd/@t@a{dup @gs @st @gr @ft}bd
/@tm{@sm concat}bd/e{/t{@te}def}bd/r{/t{@tr}def}bd
/o{/t{pop}def}bd/a{/t{@ta}def}bd/@a{/t{@t@a}def}bd
/t{@te}def/T{@np $ctm setmatrix/$ttm matrix def}bd
/ddt{t}def/@t{/$stm $stm currentmatrix def
3 1 roll moveto $ttm concat ddt $stm setmatrix}bd
/@n{/$ttm exch matrix rotate def}bd/@s{}bd
/@l{}bd/@B{@gs S @gr F}bd/@b{@cp @B}bd/@sep{
CurrentInkName (Composite) eq{/$ink -1 def}{CurrentInkName (Cyan) eq
{/$ink 0 def}{CurrentInkName (Magenta) eq{/$ink 1 def}{
CurrentInkName (Yellow) eq{/$ink 2 def}{CurrentInkName (Black) eq
{/$ink 3 def}{/$ink 4 def}ifelse}ifelse}ifelse}ifelse}ifelse}bd
/@whi{@gs -72000 dup moveto -72000 72000 lineto
72000 dup lineto 72000 -72000 lineto closepath 1 SetGry fill
@gr}bd/@neg{ [{1 exch sub}/exec cvx currenttransfer/exec cvx] cvx settransfer
@whi}bd/currentscale{1 0 dtransform matrix defaultmatrix idtransform
dup mul exch dup mul add sqrt 0 1 dtransform
matrix defaultmatrix idtransform dup mul exch dup mul add sqrt}bd
/@unscale{currentscale 1 exch div exch 1 exch div exch scale}bd
/@square{dup 0 rlineto dup 0 exch rlineto neg 0 rlineto
closepath}bd/corelsym{gsave newpath Tl -90 rotate
7{45 rotate -.75 2 moveto 1.5 @square fill}repeat
grestore}bd/@reg{gsave newpath Tl -6 -6 moveto 12 @square
gsave 1 GetGry sub SetGry fill grestore 4{90 rotate
0 4 m 0 4 rl}repeat stroke 0 0 corelsym grestore}bd
/$corelmeter [1 .95 .75 .50 .25 .05 0] def
/@colormeter{@gs newpath 0 SetGry 0.3 setlinewidth
/Courier findfont 5 scalefont setfont/y exch def
/x exch def 0 1 6{x 20 sub y m 20 @square @gs $corelmeter exch get dup SetGry
fill @gr
stroke x 2 add y 8 add moveto 100 mul 100 exch sub cvi 20 string cvs show
/y y 20 add def}for @gr}bd/@crop{gsave .3 setlinewidth
0 SetGry Tl rotate 0 0 m 0 -24 rl -4 -24 m 8 @square
-4 -20 m 8 0 rl stroke grestore}bd/@colorbox{gsave
newpath Tl 100 exch sub 100 div SetGry -8 -8 moveto 16 @square fill
0 SetGry 10 -2 moveto show grestore}bd/deflevel 0 def
/@sax{/deflevel deflevel 1 add def}bd/@eax{
/deflevel deflevel dup 0 gt{1 sub}if def deflevel 0 gt{/eax load}{eax}
ifelse}bd/eax{{exec}forall}bd/@rax{deflevel 0 eq{@rs @sv}if}bd
/@daq{dup type/arraytype eq{{}forall}if}bd
/@BMP{/@cc xd 12 index 1 eq{12 -1 roll pop
@i}{7 -2 roll 2 rp @I}ifelse}bd end
%%EndResource

%%EndProlog
/#copies 1 def
wCorel4Dict begin
72.00 72.00 Tl
1.0000 1.0000 scale
%%BeginSetup
11.4737 setmiterlimit
0 45 /@dot @D
1.00 setflat
/$fst 128 def
%%EndSetup
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 250
333 408 500 500 833 778 180 333 333 500 564 250 333 250 278 500
500 500 500 500 500 500 500 500 500 278 278 564 564 564 444 921
722 667 667 722 611 556 722 722 333 389 722 611 889 722 722 556
722 667 556 611 722 722 944 722 722 611 333 278 333 469 500 333
444 500 444 500 444 333 500 500 278 278 500 278 778 500 500 500
500 333 389 278 500 500 722 500 500 444 480 200 480 541 778 778
778 333 500 444 1000 500 500 333 1000 556 333 889 778 778 778 778
333 333 444 444 350 500 1000 333 980 389 333 722 778 778 722 250
333 500 500 500 500 200 500 333 760 276 500 564 333 760 500 400
549 300 300 333 576 453 250 333 300 310 500 750 750 750 444 722
722 722 722 722 722 889 667 611 611 611 611 333 333 333 333 722
722 722 722 722 722 722 564 722 722 722 722 722 722 556 500 444
444 444 444 444 444 667 444 444 444 444 444 278 278 278 278 500
500 500 500 500 500 500 549 500 500 500 500 500 500 500 500 ]
CorelDrawReencodeVect /_R129-Times-Roman /Times-Roman Z
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 282
287 278 769 565 877 694 144 264 264 500 833 282 322 282 278 565
565 565 565 565 565 565 565 565 565 287 287 833 833 833 463 1000
597 509 752 667 502 484 787 611 201 447 537 412 826 667 787 505
787 556 465 366 565 556 813 569 479 458 264 278 264 1000 500 500
630 630 606 630 606 275 625 558 181 181 414 181 931 558 606 630
630 250 389 273 558 477 694 414 461 403 500 500 500 833 600 600
600 194 565 338 1000 500 500 500 1315 465 308 1090 600 600 600 600
194 194 338 338 590 500 1000 500 833 389 308 1088 600 600 479 565
287 565 565 606 565 500 500 500 833 473 456 833 322 833 500 329
833 373 373 500 542 500 282 500 373 455 456 879 879 879 463 597
597 597 597 597 597 884 752 502 502 502 502 201 201 201 201 674
667 787 787 787 787 787 833 787 565 565 565 565 479 505 586 630
630 630 630 630 630 1088 606 606 606 606 606 181 181 181 181 606
558 606 606 606 606 606 833 606 558 558 558 558 461 630 461 ]
CorelDrawReencodeVect /_R3137-AvantGarde-Book /AvantGarde-Book Z
[ 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 0
0 0 0 0 0 0 0 0 0 0 0 0 0 0 0 282
287 278 769 565 877 678 144 264 264 500 833 282 322 282 278 565
565 565 565 565 565 565 565 565 565 287 287 833 833 833 463 1000
597 530 752 664 502 484 782 611 201 424 495 412 880 697 782 551
782 588 477 384 579 535 845 514 463 495 264 278 264 1000 500 500
627 627 606 627 606 275 627 558 201 201 458 201 942 558 606 627
627 310 366 280 558 433 731 400 428 440 500 500 500 833 600 600
600 194 565 338 1000 500 500 500 1315 477 308 1116 600 600 600 600
194 194 338 338 590 500 1000 500 833 366 308 1081 600 600 463 565
287 565 565 606 565 500 500 500 833 470 456 833 322 833 500 329
833 373 373 500 542 500 282 500 373 455 456 879 879 879 463 597
597 597 597 597 597 870 752 502 502 502 502 201 201 201 201 674
697 782 782 782 782 782 833 782 579 579 579 579 463 551 530 627
627 627 627 627 627 1081 606 606 606 606 606 201 201 201 201 606
558 606 606 606 606 606 833 606 558 558 558 558 428 627 428 ]
CorelDrawReencodeVect /_R3140-AvantGarde-BookOblique /AvantGarde-BookOblique Z

%StartPage
@sv
/$ctm matrix currentmatrix def
@sv
%StartColorLayer (COMPOSITE)
%StartTile
/$ctm matrix currentmatrix def
@sv @sv
@rs 0 0 Tl 1.000000 1.000000 scale
0.000000 0.000000 Tl /$ctm matrix currentmatrix def @sv
@rax %%Note: Object
28.37 477.94 56.66 506.23 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
28.37 506.23 m
56.66 477.94 L
S

@rax %%Note: Object
113.40 562.97 141.77 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
113.40 591.34 m
141.77 562.97 L
S

@rax %%Note: Object
85.03 534.60 113.40 562.97 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 562.97 m
113.40 534.60 L
S

@rax %%Note: Object
28.37 449.57 170.06 591.34 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
28.37 449.57 m
170.06 591.34 L
S

@rax 61.13 513.65 74.16 528.48 @E
[0.05090 0.05090 -0.05090 0.05090 61.56000 513.64795] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3137-AvantGarde-Book 333.00 z
0 0 (...) @t
T
@rax 164.88 605.95 179.28 623.23 @E
[0.07199 0.00000 0.00000 0.07199 172.36800 606.16797] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (b) @t
T
@rax 286.78 543.96 307.22 562.03 @E
[0.07199 0.00000 0.00000 0.07199 297.64798 548.71198] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 88.34 600.70 108.79 618.77 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 605.44800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 371.81 543.96 393.19 562.03 @E
[0.07199 0.00000 0.00000 0.07199 382.67999 548.71198] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 346.82 420.98 361.80 434.52 @E
[0.07199 0.00000 0.00000 0.07199 354.31198 421.19998] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 59.98 572.40 81.36 590.47 @E
[0.07199 0.00000 0.00000 0.07199 70.84800 577.15198] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 1.08 515.66 26.86 533.74 @E
[0.07199 0.00000 0.00000 0.07199 14.18400 520.41595] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-182 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
27 -66 (m) @t
T
@rax 63.36 392.69 78.34 406.22 @E
[0.07199 0.00000 0.00000 0.07199 70.84800 392.90399] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 91.73 109.22 106.70 122.76 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 109.43999] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 375.19 137.52 390.17 151.06 @E
[0.07199 0.00000 0.00000 0.07199 382.67999 137.73599] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax %%Note: Object
28.37 421.20 56.66 449.57 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
56.66 421.20 m
28.37 449.57 L
S

@rax %%Note: Object
311.83 477.86 368.50 534.60 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
368.50 534.60 m
311.83 477.86 L
S

@rax %%Note: Object
311.83 506.23 340.13 534.60 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
311.83 534.60 m
340.13 506.23 L
S

@rax %%Note: Object
311.83 449.50 340.13 477.86 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
311.83 477.86 m
340.13 449.50 L
S

@rax 113.40 359.50 166.39 381.24 @E
[0.07199 0.00000 0.00000 0.07199 113.39999 364.53598] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 1) @t
T
@rax 212.62 19.37 266.33 41.11 @E
[0.07199 0.00000 0.00000 0.07199 212.61600 24.40800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 3) @t
T
@rax 311.83 359.50 366.70 381.24 @E
[0.07199 0.00000 0.00000 0.07199 311.83200 364.53598] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 2) @t
T
@rax 90.94 66.53 105.91 77.90 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 66.88800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-115 0 (a.) @t
T
@rax 373.68 66.53 390.02 83.59 @E
[0.07199 0.00000 0.00000 0.07199 382.67999 66.88800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-125 0 (b.) @t
T
@rax %%Note: Object
56.66 166.10 170.06 279.50 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
170.06 279.50 m
56.66 166.10 L
S

@rax %%Note: Object
56.66 222.77 113.40 279.50 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
113.40 279.50 m
56.66 222.77 L
S

@rax %%Note: Object
56.66 194.47 85.03 222.77 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 194.47 m
56.66 222.77 L
S

@rax %%Note: Object
56.66 251.14 85.03 279.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 251.14 m
56.66 279.50 L
S

@rax %%Note: Object
56.66 137.74 85.03 166.10 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 137.74 m
56.66 166.10 L
S

@rax %%Note: Object
340.13 194.47 425.23 279.50 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
425.23 279.50 m
340.13 194.47 L
S

@rax %%Note: Object
368.50 251.14 396.86 279.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
368.50 279.50 m
396.86 251.14 L
S

@rax %%Note: Object
311.83 222.77 368.50 279.50 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
311.83 279.50 m
368.50 222.77 L
S

@rax %%Note: Object
340.13 166.10 368.50 194.47 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
340.13 194.47 m
368.50 166.10 L
S

@rax 286.78 543.96 307.22 562.03 @E
[0.07199 0.00000 0.00000 0.07199 297.64798 548.71198] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 102.53 288.94 123.91 307.01 @E
[0.07199 0.00000 0.00000 0.07199 113.39999 293.68799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 361.58 289.80 382.97 307.87 @E
[0.07199 0.00000 0.00000 0.07199 372.45599 294.55200] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 45.79 288.94 66.24 307.01 @E
[0.07199 0.00000 0.00000 0.07199 56.66400 293.68799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 304.85 289.80 325.30 307.87 @E
[0.07199 0.00000 0.00000 0.07199 315.72000 294.55200] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 159.19 288.86 180.29 307.01 @E
[0.07199 0.00000 0.00000 0.07199 170.06400 293.68799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rax 418.25 289.73 439.34 307.87 @E
[0.07199 0.00000 0.00000 0.07199 429.12000 294.55200] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rs @rs
/$ctm matrix currentmatrix def
%EndTile
%EndColorLayer
spg @rs
@rs
%EndPage
%StartPage
@sv
/$ctm matrix currentmatrix def
@sv
%StartColorLayer (COMPOSITE)
%StartTile
/$ctm matrix currentmatrix def
@sv @sv
@rs 0 0 Tl 1.000000 1.000000 scale
0.000000 0.000000 Tl /$ctm matrix currentmatrix def @sv
@rax %%Note: Object
85.03 477.94 198.43 591.34 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
198.43 591.34 m
85.03 477.94 L
S

@rax %%Note: Object
141.77 562.97 170.06 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 591.34 m
170.06 562.97 L
S

@rax %%Note: Object
85.03 534.60 141.77 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 591.34 m
141.77 534.60 L
S

@rax %%Note: Object
28.37 506.23 113.40 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
28.37 591.34 m
113.40 506.23 L
S

@rax %%Note: Object
85.03 449.57 113.40 477.94 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 477.94 m
113.40 449.57 L
S

@rax %%Note: Object
255.10 534.60 311.83 591.34 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
311.83 591.34 m
255.10 534.60 L
S

@rax %%Note: Object
269.28 449.57 425.23 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.00 0.00 0.00 0.00 K
0 1.01 1.01 0.00 @w
425.23 591.34 m
269.28 449.57 L
S

@rax %%Note: Object
283.46 449.57 425.23 591.34 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
425.23 591.34 m
283.46 449.57 L
S

@rax %%Note: Object
255.10 477.94 311.83 534.60 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
255.10 534.60 m
311.83 477.94 L
S

@rax %%Note: Object
255.10 562.97 283.46 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
255.10 591.34 m
283.46 562.97 L
S

@rax %%Note: Object
368.50 562.97 396.86 591.34 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
368.50 591.34 m
396.86 562.97 L
S

@rax %%Note: Object
283.46 421.20 311.83 449.57 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
283.46 449.57 m
311.83 421.20 L
S

@rax %%Note: Object
28.37 237.24 85.03 293.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
28.37 293.90 m
85.03 237.24 L
S

@rax %%Note: Object
56.66 208.87 141.77 293.90 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 293.90 m
56.66 208.87 L
S

@rax %%Note: Object
56.66 152.21 198.43 293.90 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
198.43 293.90 m
56.66 152.21 L
S

@rax %%Note: Object
110.23 268.78 110.52 269.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
110.23 269.14 m
110.52 268.78 L
S

@rax %%Note: Object
56.66 180.50 85.03 208.87 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
56.66 208.87 m
85.03 180.50 L
S

@rax %%Note: Object
56.66 123.84 85.03 152.21 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
56.66 152.21 m
85.03 123.84 L
S

@rax %%Note: Object
116.64 237.38 141.84 262.66 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
116.64 262.66 m
141.84 237.38 L
S

@rax %%Note: Object
85.03 268.78 110.30 293.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
85.03 293.90 m
110.30 268.78 L
S

@rax %%Note: Object
340.13 237.24 396.86 293.90 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
396.86 293.90 m
340.13 237.24 L
S

@rax %%Note: Object
340.13 265.61 368.50 293.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
340.13 293.90 m
368.50 265.61 L
S

@rax %%Note: Object
311.83 152.21 453.53 293.90 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
453.53 293.90 m
311.83 152.21 L
S

@rax %%Note: Object
340.13 208.87 368.50 237.24 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
340.13 237.24 m
368.50 208.87 L
S

@rax %%Note: Object
226.80 180.50 340.13 293.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
226.80 293.90 m
340.13 180.50 L
S

@rax %%Note: Object
311.83 123.84 340.13 152.21 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
311.83 152.21 m
340.13 123.84 L
S

@rax 78.12 304.20 99.50 322.27 @E
[0.07199 0.00000 0.00000 0.07199 88.99200 308.95200] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 70.92 606.31 92.30 624.38 @E
[0.07199 0.00000 0.00000 0.07199 81.79200 611.06396] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 297.65 606.67 319.03 624.74 @E
[0.07199 0.00000 0.00000 0.07199 308.51999 611.42395] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 325.73 303.77 347.11 321.84 @E
[0.07199 0.00000 0.00000 0.07199 336.59998 308.51999] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 21.38 304.20 41.83 322.27 @E
[0.07199 0.00000 0.00000 0.07199 32.25600 308.95200] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 226.15 303.34 246.60 321.41 @E
[0.07199 0.00000 0.00000 0.07199 237.02399 308.08798] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 14.18 606.31 34.63 624.38 @E
[0.07199 0.00000 0.00000 0.07199 25.05600 611.06396] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 134.28 449.35 149.26 462.89 @E
[0.07199 0.00000 0.00000 0.07199 141.76799 449.56799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 105.91 109.44 120.89 122.98 @E
[0.07199 0.00000 0.00000 0.07199 113.39999 109.65600] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 361.01 109.44 375.98 122.98 @E
[0.07199 0.00000 0.00000 0.07199 368.49597 109.65600] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 332.64 420.98 347.62 434.52 @E
[0.07199 0.00000 0.00000 0.07199 340.12799 421.19998] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rax 240.91 606.67 261.36 624.74 @E
[0.07199 0.00000 0.00000 0.07199 251.78400 611.42395] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 134.78 304.13 155.88 322.27 @E
[0.07199 0.00000 0.00000 0.07199 145.65599 308.95200] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rax 127.58 606.24 148.68 624.38 @E
[0.07199 0.00000 0.00000 0.07199 138.45599 611.06396] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rax 354.31 606.60 375.41 624.74 @E
[0.07199 0.00000 0.00000 0.07199 365.18399 611.42395] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rax 382.39 303.70 403.49 321.84 @E
[0.07199 0.00000 0.00000 0.07199 393.26398 308.51999] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rax 187.56 303.34 208.87 321.41 @E
[0.07199 0.00000 0.00000 0.07199 198.43199 308.08798] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (4) @t
T
@rax 191.02 605.45 212.33 623.52 @E
[0.07199 0.00000 0.00000 0.07199 201.88799 610.19995] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (4) @t
T
@rax 417.74 605.81 439.06 623.88 @E
[0.07199 0.00000 0.00000 0.07199 428.61597 610.56000] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (4) @t
T
@rax 442.66 303.12 463.97 321.19 @E
[0.07199 0.00000 0.00000 0.07199 453.52798 307.87198] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (4) @t
T
@rax 212.62 19.37 267.48 41.11 @E
[0.07199 0.00000 0.00000 0.07199 212.61600 24.40800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 4) @t
T
@rax 105.12 378.36 120.10 389.74 @E
[0.07199 0.00000 0.00000 0.07199 113.39999 378.71997] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-115 0 (a.) @t
T
@rax 317.02 378.36 333.36 395.42 @E
[0.07199 0.00000 0.00000 0.07199 326.01599 378.71997] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-125 0 (b.) @t
T
@rax 373.68 66.53 390.02 83.59 @E
[0.07199 0.00000 0.00000 0.07199 382.67999 66.88800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-125 0 (d.) @t
T
@rax 90.94 66.53 105.91 77.90 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 66.88800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-115 0 (c.) @t
T
@rs @rs
/$ctm matrix currentmatrix def
%EndTile
%EndColorLayer
spg @rs
@rs
%EndPage
%StartPage
@sv
/$ctm matrix currentmatrix def
@sv
%StartColorLayer (COMPOSITE)
%StartTile
/$ctm matrix currentmatrix def
@sv @sv
@rs 0 0 Tl 1.000000 1.000000 scale
0.000000 0.000000 Tl /$ctm matrix currentmatrix def @sv
@rax %%Note: Object
141.77 506.23 198.43 562.97 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
198.43 562.97 m
141.77 506.23 L
S

@rax %%Note: Object
141.77 449.57 255.10 562.97 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
255.10 562.97 m
141.77 449.57 L
S

@rax %%Note: Object
141.77 392.90 311.83 562.97 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
311.83 562.97 m
141.77 392.90 L
S

@rax %%Note: Object
141.77 534.60 170.06 562.97 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 562.97 m
170.06 534.60 L
S

@rax %%Note: Object
141.77 477.94 170.06 506.23 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 506.23 m
170.06 477.94 L
S

@rax %%Note: Object
141.77 421.20 170.06 449.57 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 449.57 m
170.06 421.20 L
S

@rax %%Note: Object
141.77 364.54 170.06 392.90 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 392.90 m
170.06 364.54 L
S

@rax %%Note: Object
113.40 137.81 141.77 194.47 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
113.40 194.47 m
141.77 166.10 L
113.40 137.81 L
S

@rax %%Note: Object
141.77 165.96 198.43 166.25 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
141.77 166.10 m
198.43 166.10 L
S

@rax %%Note: Object
283.46 166.10 368.50 194.47 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
283.46 166.10 m
340.13 166.10 L
368.50 194.47 L
S

@rax %%Note: Object
340.13 137.74 368.50 166.10 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
340.13 166.10 m
368.50 137.74 L
S

@rax 225.72 166.10 255.10 171.29 @E
[0.11842 0.00000 0.00000 0.11842 225.71999 166.10399] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3137-AvantGarde-Book 333.00 z
0 0 (...) @t
T
@rax %%Note: Object
70.92 109.44 184.25 222.77 @E
0 J 0 j [2 10 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 0.50 0.50 0.00 @w
127.58 109.44 m
96.41 109.44 70.92 134.93 70.92 166.10 c
70.92 197.28 96.41 222.77 127.58 222.77 c
158.76 222.77 184.25 197.28 184.25 166.10 c
184.25 134.93 158.76 109.44 127.58 109.44 c
@c
S

@rax %%Note: Object
297.65 109.44 410.98 222.77 @E
0 J 0 j [2 10 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 0.50 0.50 0.00 @w
354.31 109.44 m
323.14 109.44 297.65 134.93 297.65 166.10 c
297.65 197.28 323.14 222.77 354.31 222.77 c
385.49 222.77 410.98 197.28 410.98 166.10 c
410.98 134.93 385.49 109.44 354.31 109.44 c
@c
S

@rax 90.50 175.54 108.14 197.35 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 180.28799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-121 0 (b) @t
/_R3140-AvantGarde-BookOblique 166.00 z
88 -66 (i) @t
T
@rax 90.50 130.46 108.14 154.80 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 137.73599] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-121 0 (b) @t
/_R3140-AvantGarde-BookOblique 166.00 z
88 -66 (j) @t
T
@rax 374.33 175.54 391.32 197.35 @E
[0.07199 0.00000 0.00000 0.07199 382.67999 180.28799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-116 0 (b) @t
/_R3140-AvantGarde-BookOblique 166.00 z
84 -66 (l) @t
T
@rax 372.46 132.98 393.41 154.80 @E
[0.07199 0.00000 0.00000 0.07199 382.67999 137.73599] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-142 0 (b) @t
/_R3140-AvantGarde-BookOblique 166.00 z
67 -66 (k) @t
T
@rax 212.62 19.37 266.69 41.11 @E
[0.07199 0.00000 0.00000 0.07199 212.61600 24.40800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 5) @t
T
@rax 212.62 246.10 267.48 267.84 @E
[0.07199 0.00000 0.00000 0.07199 212.61600 251.13599] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 4) @t
T
@rax 175.97 293.33 190.94 304.70 @E
[0.07199 0.00000 0.00000 0.07199 184.24799 293.68799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
-115 0 (e.) @t
T
@rax 184.32 574.20 205.70 592.27 @E
[0.07199 0.00000 0.00000 0.07199 195.19199 578.95197] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (2) @t
T
@rax 127.58 574.20 148.03 592.27 @E
[0.07199 0.00000 0.00000 0.07199 138.45599 578.95197] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (1) @t
T
@rax 240.98 574.13 262.08 592.27 @E
[0.07199 0.00000 0.00000 0.07199 251.85599 578.95197] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (3) @t
T
@rax 304.42 573.34 325.73 591.41 @E
[0.07199 0.00000 0.00000 0.07199 315.28799 578.08795] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-151 0 (a) @t
/_R3140-AvantGarde-BookOblique 166.00 z
58 -66 (4) @t
T
@rax 190.94 350.14 205.92 363.67 @E
[0.07199 0.00000 0.00000 0.07199 198.43199 350.35199] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-104 0 (a) @t
T
@rs @rs
/$ctm matrix currentmatrix def
%EndTile
%EndColorLayer
spg @rs
@rs
%EndPage
%StartPage
@sv
/$ctm matrix currentmatrix def
@sv
%StartColorLayer (COMPOSITE)
%StartTile
/$ctm matrix currentmatrix def
@sv @sv
@rs 0 0 Tl 1.000000 1.000000 scale
0.000000 0.000000 Tl /$ctm matrix currentmatrix def @sv
@rax 297.58 61.85 352.44 83.59 @E
[0.07199 0.00000 0.00000 0.07199 297.57599 66.88800] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 9) @t
T
@rax %%Note: Object
340.20 166.18 453.53 279.58 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
396.86 166.18 m
428.04 166.18 453.53 191.59 453.53 222.84 c
453.53 254.09 428.04 279.58 396.86 279.58 c
365.69 279.58 340.20 254.09 340.20 222.84 c
340.20 191.59 365.69 166.18 396.86 166.18 c
@c
S

@rax %%Note: Object
226.73 109.44 283.46 166.18 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
255.10 109.44 m
239.47 109.44 226.73 122.18 226.73 137.81 c
226.73 153.43 239.47 166.18 255.10 166.18 c
270.72 166.18 283.46 153.43 283.46 137.81 c
283.46 122.18 270.72 109.44 255.10 109.44 c
@c
S

@rax %%Note: Object
226.80 194.40 283.54 251.14 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
255.17 194.40 m
239.54 194.40 226.80 207.14 226.80 222.77 c
226.80 238.39 239.54 251.14 255.17 251.14 c
270.79 251.14 283.54 238.39 283.54 222.77 c
283.54 207.14 270.79 194.40 255.17 194.40 c
@c
S

@rax %%Note: Object
226.80 279.43 283.54 336.17 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
255.17 279.43 m
239.54 279.43 226.80 292.18 226.80 307.80 c
226.80 323.42 239.54 336.17 255.17 336.17 c
270.79 336.17 283.54 323.42 283.54 307.80 c
283.54 292.18 270.79 279.43 255.17 279.43 c
@c
S

@rax 248.62 123.62 262.58 143.78 @E
[0.07199 0.00000 0.00000 0.07199 255.09599 123.62399] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-90 0 (k) @t
T
@rax 247.90 202.61 258.55 228.74 @E
[0.07199 0.00000 0.00000 0.07199 255.16798 208.58398] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (j) @t
T
@rax 252.36 293.62 258.55 313.78 @E
[0.07199 0.00000 0.00000 0.07199 255.16798 293.61600] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (i) @t
T
@rax %%Note: Object
279.14 251.93 348.12 292.68 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
279.14 292.68 m
302.11 279.14 325.15 265.46 348.12 251.93 C
S

@rax %%Note: Object
279.50 152.35 348.34 193.46 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
348.34 193.46 m
325.44 179.86 302.40 166.03 279.50 152.35 C
S

@rax %%Note: Object
283.54 222.62 340.20 222.91 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
283.54 222.77 m
302.40 222.77 321.34 222.77 340.20 222.77 C
S

@rax 388.94 213.26 394.20 230.33 @E
[0.07199 0.00000 0.00000 0.07199 391.31998 213.26399] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-33 0 (l) @t
T
@rax 67.39 60.19 122.04 81.94 @E
[0.07199 0.00000 0.00000 0.07199 67.39200 65.23199] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 8) @t
T
@rax %%Note: Object
25.13 249.55 81.79 306.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
53.42 249.55 m
69.05 249.55 81.79 262.22 81.79 277.85 c
81.79 293.47 69.05 306.22 53.42 306.22 c
37.80 306.22 25.13 293.47 25.13 277.85 c
25.13 262.22 37.80 249.55 53.42 249.55 c
@c
S

@rax %%Note: Object
25.06 121.90 81.72 178.56 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
53.35 178.56 m
68.98 178.56 81.72 165.89 81.72 150.26 c
81.72 134.64 68.98 121.90 53.35 121.90 c
37.73 121.90 25.06 134.64 25.06 150.26 c
25.06 165.89 37.73 178.56 53.35 178.56 c
@c
S

@rax %%Note: Object
110.02 249.55 166.68 306.22 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
138.38 249.55 m
122.76 249.55 110.02 262.22 110.02 277.85 c
110.02 293.47 122.76 306.22 138.38 306.22 c
154.01 306.22 166.68 293.47 166.68 277.85 c
166.68 262.22 154.01 249.55 138.38 249.55 c
@c
S

@rax %%Note: Object
109.94 121.90 166.61 178.56 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
138.31 178.56 m
122.69 178.56 109.94 165.89 109.94 150.26 c
109.94 134.64 122.69 121.90 138.31 121.90 c
153.94 121.90 166.61 134.64 166.61 150.26 c
166.61 165.89 153.94 178.56 138.31 178.56 c
@c
S

@rax %%Note: Object
73.51 235.44 95.90 257.76 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
73.51 257.76 m
80.93 250.34 88.49 242.86 95.90 235.44 C
S

@rax %%Note: Object
73.44 170.35 95.83 192.67 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
73.44 170.35 m
80.86 177.77 88.42 185.26 95.83 192.67 C
S

@rax %%Note: Object
95.90 235.44 118.30 257.76 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
118.30 257.76 m
110.88 250.34 103.32 242.86 95.90 235.44 C
S

@rax %%Note: Object
95.83 170.35 118.22 192.67 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
118.22 170.35 m
110.81 177.77 103.25 185.26 95.83 192.67 C
S

@rax %%Note: Object
95.83 192.67 95.90 235.44 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
95.90 235.44 m
95.83 192.67 L
S

@rax 41.26 261.79 51.91 287.93 @E
[0.07199 0.00000 0.00000 0.07199 48.52800 267.76797] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (j) @t
T
@rax 130.61 267.77 136.80 287.93 @E
[0.07199 0.00000 0.00000 0.07199 133.41600 267.76797] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (i) @t
T
@rax 130.54 140.18 136.73 160.34 @E
[0.07199 0.00000 0.00000 0.07199 133.34399 140.18399] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (l) @t
T
@rax 41.98 140.18 55.94 160.34 @E
[0.07199 0.00000 0.00000 0.07199 48.45600 140.18399] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-90 0 (k) @t
T
@rax %%Note: Object
28.30 477.86 85.03 534.60 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
56.66 477.86 m
72.29 477.86 85.03 490.61 85.03 506.23 c
85.03 521.86 72.29 534.60 56.66 534.60 c
41.04 534.60 28.30 521.86 28.30 506.23 c
28.30 490.61 41.04 477.86 56.66 477.86 c
@c
S

@rax %%Note: Object
127.51 520.42 184.25 577.15 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
155.88 520.42 m
140.26 520.42 127.51 533.16 127.51 548.78 c
127.51 564.41 140.26 577.15 155.88 577.15 c
171.50 577.15 184.25 564.41 184.25 548.78 c
184.25 533.16 171.50 520.42 155.88 520.42 c
@c
S

@rax %%Note: Object
28.30 562.97 85.03 619.70 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
56.66 562.97 m
72.29 562.97 85.03 575.71 85.03 591.34 c
85.03 606.96 72.29 619.70 56.66 619.70 c
41.04 619.70 28.30 606.96 28.30 591.34 c
28.30 575.71 41.04 562.97 56.66 562.97 c
@c
S

@rax %%Note: Object
255.10 562.97 311.83 619.70 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
283.46 562.97 m
299.09 562.97 311.83 575.71 311.83 591.34 c
311.83 606.96 299.09 619.70 283.46 619.70 c
267.84 619.70 255.10 606.96 255.10 591.34 c
255.10 575.71 267.84 562.97 283.46 562.97 c
@c
S

@rax %%Note: Object
255.10 477.94 311.83 534.67 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
283.46 477.94 m
299.09 477.94 311.83 490.68 311.83 506.30 c
311.83 521.93 299.09 534.67 283.46 534.67 c
267.84 534.67 255.10 521.93 255.10 506.30 c
255.10 490.68 267.84 477.94 283.46 477.94 c
@c
S

@rax %%Note: Object
354.31 520.42 411.05 577.15 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
382.68 520.42 m
398.30 520.42 411.05 533.16 411.05 548.78 c
411.05 564.41 398.30 577.15 382.68 577.15 c
367.06 577.15 354.31 564.41 354.31 548.78 c
354.31 533.16 367.06 520.42 382.68 520.42 c
@c
S

@rax %%Note: Object
76.68 548.93 99.22 571.46 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
76.68 571.46 m
84.17 563.98 91.73 556.42 99.22 548.93 C
S

@rax %%Note: Object
76.68 526.18 99.22 548.93 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
76.68 526.18 m
84.17 533.66 91.73 541.37 99.22 548.93 C
S

@rax %%Note: Object
99.22 548.78 127.51 548.93 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
99.22 548.93 m
127.51 548.78 L
S

@rax %%Note: Object
309.38 560.02 356.69 580.25 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
309.38 580.25 m
325.08 573.55 340.99 566.71 356.69 560.02 C
S

@rax %%Note: Object
309.53 517.39 356.62 537.62 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
309.53 517.39 m
325.15 524.09 340.99 530.93 356.62 537.62 C
S

@rax 314.93 416.74 369.94 438.48 @E
[0.07199 0.00000 0.00000 0.07199 314.92798 421.77597] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 7) @t
T
@rax 85.03 416.16 139.90 437.90 @E
[0.07199 0.00000 0.00000 0.07199 85.03200 421.19998] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 6) @t
T
@rax 49.39 580.68 64.44 601.27 @E
[0.07199 0.00000 0.00000 0.07199 57.38400 580.67999] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-111 0 (2) @t
T
@rax 276.19 580.68 291.24 601.27 @E
[0.07199 0.00000 0.00000 0.07199 284.18399 580.67999] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-111 0 (2) @t
T
@rax 276.19 495.43 290.59 516.24 @E
[0.07199 0.00000 0.00000 0.07199 284.18399 495.64798] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-111 0 (3) @t
T
@rax 375.41 538.13 388.30 558.29 @E
[0.07199 0.00000 0.00000 0.07199 383.39999 538.12799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-111 0 (1) @t
T
@rax 48.67 491.90 63.07 512.71 @E
[0.07199 0.00000 0.00000 0.07199 56.66400 492.11996] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-111 0 (3) @t
T
@rax 147.89 534.60 160.78 554.76 @E
[0.07199 0.00000 0.00000 0.07199 155.87999 534.59998] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-111 0 (1) @t
T
@rs @rs
/$ctm matrix currentmatrix def
%EndTile
%EndColorLayer
spg @rs
@rs
%EndPage
%StartPage
@sv
/$ctm matrix currentmatrix def
@sv
%StartColorLayer (COMPOSITE)
%StartTile
/$ctm matrix currentmatrix def
@sv @sv
@rs 0 0 Tl 1.000000 1.000000 scale
0.000000 0.000000 Tl /$ctm matrix currentmatrix def @sv
@rax %%Note: Object
119.66 466.92 211.03 558.29 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
165.31 466.92 m
190.44 466.92 211.03 487.37 211.03 512.57 c
211.03 537.77 190.44 558.29 165.31 558.29 c
140.18 558.29 119.66 537.77 119.66 512.57 c
119.66 487.37 140.18 466.92 165.31 466.92 c
@c
S

@rax %%Note: Object
348.12 466.99 439.49 558.36 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
393.77 466.99 m
418.90 466.99 439.49 487.44 439.49 512.64 c
439.49 537.84 418.90 558.36 393.77 558.36 c
368.64 558.36 348.12 537.84 348.12 512.64 c
348.12 487.44 368.64 466.99 393.77 466.99 c
@c
S

@rax %%Note: Object
28.15 421.20 73.87 466.92 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
50.98 421.20 m
38.45 421.20 28.15 431.50 28.15 444.10 c
28.15 456.62 38.45 466.92 50.98 466.92 c
63.58 466.92 73.87 456.62 73.87 444.10 c
73.87 431.50 63.58 421.20 50.98 421.20 c
@c
S

@rax %%Note: Object
256.75 421.27 302.47 466.99 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
279.58 421.27 m
267.05 421.27 256.75 431.57 256.75 444.17 c
256.75 456.70 267.05 466.99 279.58 466.99 c
292.18 466.99 302.47 456.70 302.47 444.17 c
302.47 431.57 292.18 421.27 279.58 421.27 c
@c
S

@rax %%Note: Object
28.22 489.67 73.94 535.39 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
51.05 489.67 m
38.52 489.67 28.22 499.97 28.22 512.57 c
28.22 525.10 38.52 535.39 51.05 535.39 c
63.65 535.39 73.94 525.10 73.94 512.57 c
73.94 499.97 63.65 489.67 51.05 489.67 c
@c
S

@rax %%Note: Object
256.75 489.74 302.47 535.46 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
279.58 489.74 m
267.05 489.74 256.75 500.04 256.75 512.64 c
256.75 525.17 267.05 535.46 279.58 535.46 c
292.18 535.46 302.47 525.17 302.47 512.64 c
302.47 500.04 292.18 489.74 279.58 489.74 c
@c
S

@rax %%Note: Object
28.22 558.22 73.94 603.94 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
51.05 558.22 m
38.52 558.22 28.22 568.51 28.22 581.11 c
28.22 593.64 38.52 603.94 51.05 603.94 c
63.65 603.94 73.94 593.64 73.94 581.11 c
73.94 568.51 63.65 558.22 51.05 558.22 c
@c
S

@rax %%Note: Object
256.75 558.29 302.47 604.01 @E
0 J 0 j [] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
279.58 558.29 m
267.05 558.29 256.75 568.58 256.75 581.18 c
256.75 593.71 267.05 604.01 279.58 604.01 c
292.18 604.01 302.47 593.71 302.47 581.18 c
302.47 568.58 292.18 558.29 279.58 558.29 c
@c
S

@rax 48.82 432.65 53.78 448.92 @E
[0.05801 0.00000 0.00000 0.05801 51.04800 432.64798] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (i) @t
T
@rax 277.27 432.72 282.24 448.99 @E
[0.05801 0.00000 0.00000 0.05801 279.50400 432.71997] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (l) @t
T
@rax 48.89 501.12 53.86 517.39 @E
[0.05801 0.00000 0.00000 0.05801 51.12000 501.11996] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (l) @t
T
@rax 273.74 496.37 282.31 517.46 @E
[0.05801 0.00000 0.00000 0.05801 279.57599 501.19199] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (j) @t
T
@rax 45.86 569.66 57.17 585.94 @E
[0.05801 0.00000 0.00000 0.05801 51.12000 569.66400] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 395.00 z
-90 0 (k) @t
T
@rax 277.34 569.74 282.31 586.01 @E
[0.05801 0.00000 0.00000 0.05801 279.57599 569.73596] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 394.00 z
-39 0 (i) @t
T
@rax %%Note: Object
70.78 455.76 126.29 488.88 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
126.29 488.88 m
107.78 477.94 89.21 466.78 70.78 455.76 C
S

@rax %%Note: Object
299.23 455.83 354.74 488.95 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
354.74 488.95 m
336.24 478.01 317.66 466.85 299.23 455.83 C
S

@rax %%Note: Object
74.02 512.35 119.66 512.64 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
74.02 512.50 m
89.21 512.50 104.47 512.50 119.66 512.50 C
S

@rax %%Note: Object
302.47 512.42 348.12 512.71 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
302.47 512.57 m
317.66 512.57 332.93 512.57 348.12 512.57 C
S

@rax 384.91 504.94 394.42 518.69 @E
[0.05801 0.00000 0.00000 0.05801 389.30399 504.93597] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
-76 0 (k) @t
T
@rax %%Note: Object
63.79 512.71 96.77 562.03 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
63.79 562.03 m
74.74 545.62 85.82 529.13 96.77 512.71 C
S

@rax %%Note: Object
279.50 535.46 279.79 558.22 @E
0 J 0 j [5 5 ] 0 d 0 R 0 @G
0.89 0.79 0.80 0.36 K
0 1.01 1.01 0.00 @w
279.65 558.22 m
279.65 550.66 279.65 543.02 279.65 535.46 C
S

@rax 99.22 359.50 166.10 381.24 @E
[0.07199 0.00000 0.00000 0.07199 99.21600 364.53598] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 10) @t
T
@rax 326.02 359.50 390.17 381.24 @E
[0.07199 0.00000 0.00000 0.07199 326.01599 364.53598] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R129-Times-Roman 333.00 z
0 0 (Fig. 11) @t
T
@rax 162.07 503.21 171.07 525.31 @E
[0.07199 0.00000 0.00000 0.07199 165.81599 508.24799] @tm
 0 O 0 @g
1.00 1.00 1.00 0.21 k
e
/_R3140-AvantGarde-BookOblique 333.00 z
0 0 (j) @t
T
@rs @rs
/$ctm matrix currentmatrix def
%EndTile
%EndColorLayer
@rs
@rs
%EndPage
%%Trailer
end
%%DocumentProcessColors: Cyan Magenta Yellow Black
%%DocumentFonts: Times-Roman
%%+ AvantGarde-Book
%%+ AvantGarde-BookOblique
%%DocumentSuppliedResources: procset wCorel4Dict
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources:
2394 3231 0 0 CB
%%Trailer
SVDoc restore
end
%%Pages: 1
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources:
%%EOF

